Federated learning with distributed fixed design quantum chips and quantum channels

The privacy in classical federated learning can be breached through the use of local gradient results combined with engineered queries to the clients. However, quantum communication channels are considered more secure because a measurement on the channel causes a loss of information, which can be detected by the sender. Therefore, the quantum version of federated learning can be used to provide better privacy. Additionally, sending an $N$-dimensional data vector through a quantum channel requires sending $\log N$ entangled qubits, which can potentially provide efficiency if the data vector is utilized as quantum states. In this paper, we propose a quantum federated learning model in which fixed design quantum chips are operated based on the quantum states sent by a centralized server. Based on the incoming superposition states, the clients compute and then send their local gradients as quantum states to the server, where they are aggregated to update parameters. Since the server does not send model parameters, but instead sends the operator as a quantum state, the clients are not required to share the model. This allows for the creation of asynchronous learning models. In addition, the model is fed into client-side chips directly as a quantum state; therefore, it does not require measurements on the incoming quantum state to obtain model parameters in order to compute gradients. This can provide efficiency over models where the parameter vector is sent via classical or quantum channels and local gradients are obtained through the obtained values these parameters.

==> fig_circuit1.tex <==
\begin{center}
\mbox{
\Qcircuit @C=1em @R=1em {
%\lstick{} & \qw &\ctrlo{1} & \ctrlo{1}& \ctrl{1}& &\ctrl{1} & \gate{H} &\qw & \qw \\
\lstick{} & \qw &\ctrlo{1} & \ctrlo{1}& \ctrl{1} &\ctrl{1}  &\gate{H} & \qw \\
\lstick{} & \qw   & \ctrlo{1}&\ctrl{1}& \ctrlo{1} &\ctrl{1}&\qw  & \qw 
\inputgroupv{1}{2}{0.7em}{0.8em}{\ket{o}}
\\ 
\lstick{\ket{\psi}} & \qw   & \gate{O_0} & \gate{O_1} &\gate{O_2} &  \gate{O_3}  &\qw &\qw\\
%\inputgroupv{3}{3}{0.7em}{1.5em}{\ket{\psi}}\\
}
}
\end{center}
%\lstick{} & {/}\qw &\qw	 &\qw&\qw	  & \qw 		&\qw & \qw& {/}\qw & \qw &\ghost{H}

==> fig_qflnodes.tex <==
 \begin{tikzpicture}[
edge from parent macro=\myedgefromparent,
scale=0.6, very thick, 
->,
server/.style = {draw, circle,dashed, color=red, fill=red!2!white, 
     minimum width=65mm,
    inner sep=0,outer sep=0,
    text width=1.5em, 
    text centered,
    text=red,
    %fill=yellow!10,  
    thick,  
    rounded corners
      },
client/.style = {draw, circle,dashed, color=blue, fill=blue!2!white, 
    minimum width=40mm,
    inner sep=5pt, 
    text width=1.5em, 
    text centered,
    text=blue,
    %fill=yellow!10,  
    thick,  
    align=left, 
    rounded corners
      },
no shape/.style = {rectangle, inner sep=1pt, draw=none, fill=none, thick },
    scale = 1, transform shape, very thick,
    growth parent anchor=south,
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=9cm},
    level 2/.style = {sibling distance=6cm}, 
    level 3/.style = {sibling distance=4cm}, 
    level distance = 4cm,
    shape=circle,very thick,
                    cap=round] 
\def\myedgefromparent#1#2{
  [style=edge from parent,#1]
  (\tikzparentnode\tikzparentanchor) to #2 (\tikzchildnode\tikzchildanchor)
}
\def\circuit{\Qcircuit @C=1em @R=3em {
        \lstick{\ket{o}}  & \multigate{1}{QPU}&  \qw\\
        \lstick{\ket{d}}& \ghost{QPU} & \qw \\
        }
        };
\def\server{ 	
   \Qcircuit @C=1em @R=3em {
\lstick{\ket{\nabla_0}}  & \multigate{2}{PQC}&  \qw &\rstick{\ket{o_0}}\\
\lstick{\vdots}  & &   &\rstick{\vdots}\\
\lstick{\ket{\nabla_n}}& \ghost{QPU} & \qw &\rstick{\ket{o_n}}\\
}
};

\def\edgelabel{edge from parent[bend left, color=red] node[auto]{\large $\ket{o}$}};
\node[server] (server){\server}
    child{ node[client](client1){\circuit}  \edgelabel}
    child{ node[client](client2){\circuit}  \edgelabel}
    child{ node[client](client3){\circuit}  \edgelabel};
\draw[bend left,->, color=blue]  (client1) to node [auto] {$\ket{\nabla_\theta}$} (server);
\draw[bend left,->,color=blue]  (client2) to node [auto] {$\ket{\nabla_\theta}$} (server);
\draw[bend left,->,color=blue]  (client3) to node [auto] {$\ket{\nabla_\theta}$} (server);
%\draw[bend left,->]  (server) to node [auto] {\large $\ket{o_i}$} (client1);
%\draw[bend left,->]  (server) to node [auto] {\large $\ket{o_i}$} (client2);
%\draw[bend left,->]  (server) to node [auto] {\large $\ket{o_i}$} (client3);
\end{tikzpicture}


==> fig_server.tex <==
 \begin{center}
  \[									
\begin{array}{c}	\color{blue!70}
   \Qcircuit @C=1em @R=3em {
\lstick{\ket{\nabla_0}}  & \multigate{2}{PQC}&  \qw &\rstick{\ket{o_0}}\\
\lstick{\vdots}  & &   &\rstick{\vdots}\\
\lstick{\ket{\nabla_n}}& \ghost{QPU} & \qw &\rstick{\ket{o_n}}\\
} \end{array}\]
\end{center}
